Activation of post-quantum steering

There are possible physical theories that give greater violations of Bell's inequalities than the corresponding Tsirelson bound, termed post-quantum non-locality. Such theories do not violate special relativity, but could give an advantage in certain information processing tasks. There is another way in which entangled quantum states exhibit non-classical phenomena, with one notable example being Einstein-Podolsky-Rosen (EPR) steering; a violation of a bipartite Bell inequality implies EPR steering, but the converse is not necessarily true. The study of post-quantum EPR steering is more intricate, but it has been shown that it does not always imply post-quantum non-locality in a conventional Bell test. In this work we show how to distribute resources in a larger network that individually do not demonstrate post-quantum non-locality but violate a Tsirelson bound for the network. That is, we show how to activate post-quantum steering so that it can now be witnessed as post-quantum correlations in a Bell scenario. One element of our work that may be of independent interest is we show how to self-test a bipartite quantum assemblage in a network, even assuming post-quantum resources.

==> Diagrams/quantumassemb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5) {$\rho$};
		\node [style=copoint] (5) at (0, 1) {$b|y$};
		\node [style=copoint] (6) at (-2, 1) {$a|x$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {$\cH_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6);
		\draw [qWire] (9.center) to (5);
		\draw [qWire] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rhoABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5) {$\rho$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rhopABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (3.25, -0.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (4) at (0.75, -1.25) {$\rho$};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (12) at (2, 0.25) {$\cH_C$};
		\node [style=none] (13) at (-2, 0.25) {$\cH_A$};
		\node [style=none] (14) at (0, 0.25) {$\cH_B$};
		\node [style=none] (19) at (5.75, 1) {};
		\node [style=none] (20) at (5.75, -0.75) {};
		\node [style=none] (21) at (4.75, 0.25) {$\cH_{C'}$};
		\node [style=none] (22) at (2.25, 1) {};
		\node [style=none] (23) at (6.25, 1) {};
		\node [style=none] (24) at (4.25, 2.25) {};
		\node [style=none] (25) at (4.25, 1.5) {};
		\node [style=none] (26) at (4.25, 1.5) {};
		\node [style=none] (27) at (4.25, 1.5) {$M_{0|\star}$};
		\node [style=none] (28) at (7.75, 1) {};
		\node [style=none] (29) at (7.75, -0.75) {};
		\node [style=none] (30) at (8.75, 0.25) {$\cH_{C}$};
		\node [style=none] (31) at (-9, -0.75) {};
		\node [style=none] (32) at (-4, -0.75) {};
		\node [style=none] (33) at (-6.5, -1.75) {};
		\node [style=none] (34) at (-6.5, -1.25) {$\rho^\prime$};
		\node [style=none] (35) at (-6.5, 1) {};
		\node [style=none] (36) at (-8.5, 1) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-8.5, -0.75) {};
		\node [style=none] (39) at (-6.5, -0.75) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-5.25, 0.25) {$\cH_C$};
		\node [style=none] (42) at (-9.25, 0.25) {$\cH_A$};
		\node [style=none] (43) at (-7.25, 0.25) {$\cH_B$};
		\node [style=none] (44) at (-3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6.center);
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire] (10.center) to (7.center);
		\draw [qWire] (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire, bend right=90, looseness=1.25] (20.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [qWire] (38.center) to (36.center);
		\draw [qWire] (39.center) to (35.center);
		\draw [qWire] (40.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sumandodelaBellfunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1.25) {$\rho$};
		\node [style=copoint] (5) at (0, 1.25) {$b|y$};
		\node [style=copoint] (6) at (-2, 1.25) {$a|x$};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (12) at (1.25, 0.25) {$\cH_C$};
		\node [style=none] (13) at (-2.75, 0.25) {$\cH_A$};
		\node [style=none] (14) at (-0.75, 0.25) {$\cH_B$};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (7, -0.75) {};
		\node [style=none] (17) at (5, -2.25) {};
		\node [style=none] (18) at (5, -1.25) {\color{white}$\mathcal{F}_{abxy}$};
		\node [style=none] (19) at (5, 0.75) {};
		\node [style=none] (20) at (5, -0.75) {};
		\node [style=none] (21) at (6, 0.25) {$\cH_{C'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6);
		\draw [qWire] (9.center) to (5);
		\draw [qWire] (10.center) to (7.center);
		\draw [fill=black] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, bend left=90] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sumandodelaBellfuncGen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1.25) {$\rho$};
		\node [style=copoint] (5) at (0, 1.25) {$b|y$};
		\node [style=copoint] (6) at (-2, 1.25) {$a|x$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (12) at (1.25, 0.25) {$\cH_C$};
		\node [style=none] (13) at (-2.75, 0.25) {$\cH_A$};
		\node [style=none] (14) at (-0.75, 0.25) {$\cH_B$};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (7, -0.75) {};
		\node [style=none] (17) at (5, -2.25) {};
		\node [style=none] (18) at (5, -1.25) {\color{white}$\mathcal{F}_{abxy}$};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, -0.75) {};
		\node [style=none] (21) at (6, 0.25) {$\cH_{C'}$};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=none] (24) at (3.5, 2.25) {};
		\node [style=none] (25) at (3.5, 1.5) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=none] (27) at (3.5, 1.5) {$M_{0|\star}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6);
		\draw [qWire] (9.center) to (5);
		\draw [qWire] (10.center) to (7.center);
		\draw [fill=black] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [qWire] (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sumandodelaBellfuncPrime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1.25) {$\rho^\prime$};
		\node [style=copoint] (5) at (0, 1.25) {$b|y$};
		\node [style=copoint] (6) at (-2, 1.25) {$a|x$};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (12) at (1.25, 0.25) {$\cH_C$};
		\node [style=none] (13) at (-2.75, 0.25) {$\cH_A$};
		\node [style=none] (14) at (-0.75, 0.25) {$\cH_B$};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (7, -0.75) {};
		\node [style=none] (17) at (5, -2.25) {};
		\node [style=none] (18) at (5, -1.25) {\color{white}$\mathcal{F}_{abxy}$};
		\node [style=none] (19) at (5, 0.75) {};
		\node [style=none] (20) at (5, -0.75) {};
		\node [style=none] (21) at (6, 0.25) {$\cH_{C'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (8.center) to (6);
		\draw [qWire] (9.center) to (5);
		\draw [qWire] (10.center) to (7.center);
		\draw [fill=black] (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, bend left=90] (7.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

